Deterministic Bounds on Accuracy and Stability of Metric-Space Regression and Classification

Data-driven approaches often face ambiguity in datasets due to sensor or target noise, insufficient information, and noise in the input data. While best-fit machine learning methods can accommodate such noise through uncertainty estimates, they are prone to overfitting and it is challenging to quantify ambiguity of the relation between inputs and targets. We introduce a geometric framework that quantifies this ambiguity through the average kernel size, computed with data-dependent, i.e. model-independent, feasible sets derived from worst-case input and target noise. The framework provides computable, deterministic, non-asymptotic bounds on the best achievable empirical error and accuracy for a finite, constructed dataset, independent of the predictive model class, and applies to regression and classification with pseudo-metric input spaces and metric target spaces. The ambiguity of the input-target relation implies three consequences: an empirical error floor, an accuracy-stability trade-off, and, under standard probabilistic assumptions, a strictly positive distribution-training error gap when training below the accuracy bounds. Under standard Borel assumptions for Euclidean norms, the distributional analogue of the average kernel size is related to Bayes risk as it reduces to the optimal distribution root-mean-squared error times the square root of two. Experiments spanning tabular regression, image regression and classification datasets yield nontrivial bounds on the best achievable empirical error and accuracy on a constructed dataset, alongside descriptive comparisons with model performance on the original datasets. The bounds provide a computable, model-independent reference scale on the constructed dataset and comparisons with model performance on the original dataset are descriptive.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth, 
height=6cm,
xmin=0,
xmax=1,
ymin=0,
ymax=0.95,
xlabel={Quantile}, 
ylabel={$\operatorname{Kersize}(\mathcal D_{M'},1)_K$}, 
grid=major, 
grid style={dashed, gray!30}, 
legend style={
        at={(0.48,0.03)},
        anchor=south west,
        legend columns=2, 
        font=\tiny, 
        legend image post style={xscale=0.5},
    }, 
every axis plot/.append style={line width=1.1pt}, 
title={\textbf{EUROSAT with label noise}}]

%############ $\sigma_y$=clean
\addplot[color=navyblue, no markers,] coordinates { (0.01,0.0) (0.02,0.0) (0.03,0.0) (0.04,0.0) (0.05,0.0) (0.06,0.0016898235073225685) (0.07,0.00847106670646249) (0.08,0.017765186624709738) (0.09,0.031106281434211912) (0.1,0.0463588981232552) (0.11,0.06067142507996089) (0.12,0.084543025024099) (0.13,0.10442317026990679) (0.14,0.12364216319331275) (0.15,0.146717951614364) (0.16,0.1705708418220567) (0.17,0.2014379058514491) (0.18,0.24052709408071538) (0.19,0.2645216759281396) (0.2,0.28587726040203193) (0.21,0.3016823414757531) (0.22,0.3107457562573907) (0.23,0.32184515765822813) (0.24,0.33171455009003586) (0.25,0.3412153766872403) (0.26,0.34914010510420296) (0.27,0.3562594190321073) (0.28,0.3616992116148733) (0.29,0.36641646419172363) (0.3,0.37071700839075) (0.31,0.374854341633239) (0.32,0.37923158839129034) (0.33,0.384369002690785) (0.34,0.3893629438298405) (0.35,0.3957298354113709) (0.36,0.40357255403296305) (0.37,0.4087240283989793) (0.38,0.41445255804349673) (0.39,0.41953136011629993) (0.4,0.4251600989388694) (0.41,0.4323584676616056) (0.42,0.4399702840400341) (0.43,0.4478953506955465) (0.44,0.45545327879708275) (0.45,0.4643382295682901) (0.46,0.47303388137229563) (0.47,0.48064610991900253) (0.48,0.4876819803026218) (0.49,0.49534501467763375) (0.5,0.502919618667436) (0.51,0.5080953120559029) (0.52,0.5128945938801678) (0.53,0.5197693684084532) (0.54,0.5256473315373735) (0.55,0.5318127081947168) (0.56,0.5374585127964433) (0.57,0.5435251546197575) (0.58,0.5484501526483877) (0.59,0.5548395537074312) (0.6,0.5594902416666211) (0.61,0.563672593062796) (0.62,0.5683839450057288) (0.63,0.5729240167969196) (0.64,0.5769989429412141) (0.65,0.5802834436984668) (0.66,0.5842557065733754) (0.67,0.5883274451917134) (0.68,0.591140305606183) (0.69,0.5946167689696038) (0.7,0.5977298539782429) (0.71,0.6001909306650867) (0.72,0.6023712455613032) (0.73,0.6045133795066069) (0.74,0.6066798416970377) (0.75,0.6091715076102396) (0.76,0.6115472880908648) (0.77,0.6135650419981784) (0.78,0.61572560819559) (0.79,0.6177942984684819) (0.8,0.6199015441290467) (0.81,0.6217131687461724) (0.82,0.6236347981595723) (0.83,0.6255274219350316) (0.84,0.6277277912430218) (0.85,0.6295660644285039) (0.86,0.6318618488328003) (0.87,0.6339144030135331) (0.88,0.6354170094064493) (0.89,0.6374965789477732) (0.9,0.639641008881796) (0.91,0.641889678393068) (0.92,0.6442082435423189) (0.93,0.6460545522249105) (0.94,0.6481002852020055) (0.95,0.6504523374140764) (0.96,0.6527694585354914) (0.97,0.6547719295408796) (0.98,0.6577105589916646) (0.99,0.6606078349405241) };
\addlegendentry{$\sigma_y$=clean}

%############ $\sigma_y$=0.1
\addplot[color=midnightblue, no markers, dashed,] coordinates { (0.01,0.00728651879094357) (0.02,0.032265886502384135) (0.03,0.08144971958431856) (0.04,0.09716217623963155) (0.05,0.10783626966023063) (0.06,0.11997569558143541) (0.07,0.13482676061019708) (0.08,0.15436081546970953) (0.09,0.17719524094535663) (0.1,0.1944837676855052) (0.11,0.21511252005657766) (0.12,0.23901606204220036) (0.13,0.2579153536629795) (0.14,0.27503366120091316) (0.15,0.2952004707485209) (0.16,0.31829621049598994) (0.17,0.34653620375609145) (0.18,0.3821125939527605) (0.19,0.40292382807001526) (0.2,0.420768590128569) (0.21,0.43254446554282305) (0.22,0.4397791880288207) (0.23,0.44921366104061017) (0.24,0.4577347597543281) (0.25,0.4652271462727656) (0.26,0.4711771322702046) (0.27,0.4767596078719868) (0.28,0.48100406009334146) (0.29,0.48453572356843433) (0.3,0.4878183445171811) (0.31,0.49116155460555155) (0.32,0.4943730074895084) (0.33,0.49841016291555407) (0.34,0.5020937191038207) (0.35,0.5068900669908395) (0.36,0.5129872440231324) (0.37,0.516941891553434) (0.38,0.5212725599420198) (0.39,0.5252349977126757) (0.4,0.5296066671340245) (0.41,0.535028154228575) (0.42,0.540879644341913) (0.43,0.5470612795632117) (0.44,0.5528571341565057) (0.45,0.5596754293434981) (0.46,0.5664008815524427) (0.47,0.5722831494957662) (0.48,0.5777843186334833) (0.49,0.5836324678538352) (0.5,0.589445791014958) (0.51,0.5934965732668148) (0.52,0.5971983301277782) (0.53,0.6025236381958055) (0.54,0.607047031793183) (0.55,0.6118240673464173) (0.56,0.6161884419400577) (0.57,0.6208460191614077) (0.58,0.6246929975446994) (0.59,0.6296223470782707) (0.6,0.6331518415504004) (0.61,0.6363132718468276) (0.62,0.6399239767278072) (0.63,0.6433689923128306) (0.64,0.6464902143248454) (0.65,0.6490122399535211) (0.66,0.6520197166575874) (0.67,0.6551443950688842) (0.68,0.6573092520491266) (0.69,0.6599891658249175) (0.7,0.6623894371423217) (0.71,0.6642467570882711) (0.72,0.6659205544586935) (0.73,0.6675012925802213) (0.74,0.6691742090696207) (0.75,0.6710911438075107) (0.76,0.6729300889987878) (0.77,0.6744934794596604) (0.78,0.6761300336237167) (0.79,0.6777286737721941) (0.8,0.6793235190580668) (0.81,0.680693464837636) (0.82,0.6821817350707442) (0.83,0.6836762452429724) (0.84,0.6853870986426869) (0.85,0.686783651249183) (0.86,0.6885691059591902) (0.87,0.6901635283277042) (0.88,0.6913569074804983) (0.89,0.6929940395998506) (0.9,0.6946494212994744) (0.91,0.6963726011285915) (0.92,0.6981724416574586) (0.93,0.6995839377113786) (0.94,0.7011916119913689) (0.95,0.7030556720779799) (0.96,0.7049083493218625) (0.97,0.706493016701192) (0.98,0.7087897950879045) (0.99,0.7110884533192205) };
\addlegendentry{$\sigma_y$=0.1}

%############ $\sigma_y$=0.2
\addplot[color=cobaltblue, no markers,] coordinates { (0.01,0.020221634805705605) (0.02,0.08045841607425876) (0.03,0.1560671700440196) (0.04,0.17643560687393234) (0.05,0.18853320178086314) (0.06,0.198544958888006) (0.07,0.21454134853170717) (0.08,0.23668013507690164) (0.09,0.26158492899714014) (0.1,0.2862881413567055) (0.11,0.3098281144137147) (0.12,0.33715182296730695) (0.13,0.35798592144080904) (0.14,0.37794294487553437) (0.15,0.40134860066078537) (0.16,0.42404545765596213) (0.17,0.44983099592630993) (0.18,0.48188505398190307) (0.19,0.5022454163361608) (0.2,0.5207342724089356) (0.21,0.5315350914051323) (0.22,0.5367538985837652) (0.23,0.5431639810474848) (0.24,0.5493547937603783) (0.25,0.5551262008726423) (0.26,0.559941454622352) (0.27,0.564022343623838) (0.28,0.5672669671393505) (0.29,0.570197655658551) (0.3,0.5728378421713943) (0.31,0.5754001045108923) (0.32,0.5781622052200347) (0.33,0.5814771287626113) (0.34,0.5843926380823389) (0.35,0.5882811133596987) (0.36,0.5930960681212668) (0.37,0.5962056393409313) (0.38,0.5997140395871368) (0.39,0.6028739324490199) (0.4,0.6062313037699657) (0.41,0.6103753006744355) (0.42,0.6149980874883254) (0.43,0.6197669508348184) (0.44,0.6243099717515422) (0.45,0.6295340892777711) (0.46,0.6348459757486057) (0.47,0.6394833392657383) (0.48,0.6438303249454098) (0.49,0.6485991363096547) (0.5,0.6532534628580606) (0.51,0.6564949223608808) (0.52,0.6594598115537835) (0.53,0.6636353079436514) (0.54,0.6671483953997754) (0.55,0.6710442941551664) (0.56,0.6744749266495433) (0.57,0.6781962219195861) (0.58,0.6812282743383138) (0.59,0.6851239541359908) (0.6,0.6880012139148776) (0.61,0.6905003420451046) (0.62,0.693436627422226) (0.63,0.6962288943614492) (0.64,0.6987100201351154) (0.65,0.7007010628071388) (0.66,0.7032058129066366) (0.67,0.7056067413252445) (0.68,0.7073871307741075) (0.69,0.7096024975498306) (0.7,0.711495518163196) (0.71,0.7129983412090726) (0.72,0.7143279668299016) (0.73,0.7157159830907384) (0.74,0.7170313964970421) (0.75,0.7186051662496099) (0.76,0.7201171459679865) (0.77,0.7213535863489225) (0.78,0.7227845859063811) (0.79,0.7241168443760261) (0.8,0.7255240495933704) (0.81,0.7266687489554394) (0.82,0.7279041452841978) (0.83,0.7291430760351474) (0.84,0.7305445313523908) (0.85,0.73168091998974) (0.86,0.7331679735929161) (0.87,0.7345152874664859) (0.88,0.7355211466999185) (0.89,0.7368979565668284) (0.9,0.738297712661946) (0.91,0.7398175821081449) (0.92,0.7413718101388233) (0.93,0.7426122321360619) (0.94,0.7439989035554148) (0.95,0.7455711775143812) (0.96,0.7471183828482956) (0.97,0.7484252589117284) (0.98,0.7504023934359394) (0.99,0.7522870654501702) };
\addlegendentry{$\sigma_y$=0.2}

%############ $\sigma_y$=0.3
\addplot[color=sapphire, no markers, dashed,] coordinates { (0.01,0.021455784137200066) (0.02,0.10740418339611577) (0.03,0.21472534433694476) (0.04,0.24806160476016312) (0.05,0.2744842419219536) (0.06,0.29818099160957406) (0.07,0.3240023907066316) (0.08,0.3571252749886058) (0.09,0.38725899715241885) (0.1,0.413309974738033) (0.11,0.43410121108204425) (0.12,0.461646954394791) (0.13,0.4848211007970222) (0.14,0.5060768290667641) (0.15,0.5304995179674015) (0.16,0.5540754440504863) (0.17,0.5769528549208229) (0.18,0.6044127612358643) (0.19,0.620936677506152) (0.2,0.6324058389466026) (0.21,0.64034637024499) (0.22,0.6441310128963401) (0.23,0.6491974688201815) (0.24,0.6534536839877833) (0.25,0.6575492978455244) (0.26,0.6610571738589205) (0.27,0.6643480534943959) (0.28,0.6667505170476926) (0.29,0.6686982820368317) (0.3,0.6706967218188504) (0.31,0.6725135862046777) (0.32,0.6748023298381136) (0.33,0.6771495900653883) (0.34,0.6794861705338329) (0.35,0.6822241584406799) (0.36,0.6856287485439378) (0.37,0.6880344821001619) (0.38,0.690697092643818) (0.39,0.6930549297030918) (0.4,0.6956160736188012) (0.41,0.698900792521544) (0.42,0.7025558211423382) (0.43,0.706185325429686) (0.44,0.7096896763205879) (0.45,0.7137535978765295) (0.46,0.7176715520296035) (0.47,0.7211761865058982) (0.48,0.7243079179777683) (0.49,0.7277637514885208) (0.5,0.7311290399834675) (0.51,0.7334597811239828) (0.52,0.735494478082562) (0.53,0.7384932343181148) (0.54,0.7410696351439958) (0.55,0.7437288649075345) (0.56,0.7463183267034663) (0.57,0.7489714886832111) (0.58,0.7512856622524833) (0.59,0.7540540273548099) (0.6,0.7561506505464249) (0.61,0.7580135699082727) (0.62,0.7600462697921154) (0.63,0.7621319306859056) (0.64,0.7639453279524658) (0.65,0.7653733941981871) (0.66,0.7670902894027385) (0.67,0.7688597749152506) (0.68,0.7700690359850662) (0.69,0.7715751035079058) (0.7,0.7728918799348895) (0.71,0.7739649471940265) (0.72,0.7749390498628154) (0.73,0.7758448558193449) (0.74,0.7767925546259233) (0.75,0.7778360230107375) (0.76,0.7788454517529391) (0.77,0.7796730069883563) (0.78,0.7805922002899042) (0.79,0.7814372154307369) (0.8,0.7822408054542972) (0.81,0.7829664921109831) (0.82,0.7837856928964454) (0.83,0.784547526245193) (0.84,0.7854032395975276) (0.85,0.7861842072003774) (0.86,0.7871274343486852) (0.87,0.7879546898640525) (0.88,0.7885852928714808) (0.89,0.7893968421335387) (0.9,0.7902389327516207) (0.91,0.7911205226592918) (0.92,0.7920787824317204) (0.93,0.7928544049002282) (0.94,0.7936354706490071) (0.95,0.7945360323326847) (0.96,0.7954616343365516) (0.97,0.7962618646978521) (0.98,0.7974172071537718) (0.99,0.7985255947456487) };
\addlegendentry{$\sigma_y$=0.3}

%############ $\sigma_y$=0.4
\addplot[color=steelblue, no markers,] coordinates { (0.01,0.03200280938334036) (0.02,0.14744802914036706) (0.03,0.2692349594257314) (0.04,0.30161906889878226) (0.05,0.3235157820294697) (0.06,0.3471763668765725) (0.07,0.3736920299871117) (0.08,0.41135386030433424) (0.09,0.44706438102528046) (0.1,0.4766496545827327) (0.11,0.504516517731476) (0.12,0.5394758522508665) (0.13,0.5611474085409458) (0.14,0.5803122400467764) (0.15,0.5989425485159652) (0.16,0.6188310929166699) (0.17,0.6411749961056287) (0.18,0.6649592372923343) (0.19,0.6784563570170545) (0.2,0.6895663063389648) (0.21,0.6962760271282364) (0.22,0.7007419135690853) (0.23,0.7064245836765993) (0.24,0.7105630996193483) (0.25,0.7140621641455499) (0.26,0.7170892685441081) (0.27,0.7200396231636683) (0.28,0.722369539142222) (0.29,0.7245253766266527) (0.3,0.726517540536485) (0.31,0.7284934970057164) (0.32,0.7303479278061289) (0.33,0.732419634898231) (0.34,0.7342940987069047) (0.35,0.7369050567844224) (0.36,0.7399017440267871) (0.37,0.741910032275416) (0.38,0.7440142179837537) (0.39,0.7457986068245424) (0.4,0.7479765259944751) (0.41,0.7505332581450747) (0.42,0.7531023094098125) (0.43,0.7558651112607547) (0.44,0.7584181575721137) (0.45,0.7614541446833007) (0.46,0.7643819457896274) (0.47,0.7669852895440096) (0.48,0.7693886436926787) (0.49,0.771892902836206) (0.5,0.7744710047729755) (0.51,0.7762018891669353) (0.52,0.7777562706410887) (0.53,0.7800269408826154) (0.54,0.7818777692120403) (0.55,0.7840193005262415) (0.56,0.7860003873565856) (0.57,0.7880637663872901) (0.58,0.7897037802624592) (0.59,0.791890733720002) (0.6,0.7934652104721692) (0.61,0.7949203901250946) (0.62,0.796574201760452) (0.63,0.7981585537764634) (0.64,0.799561650500053) (0.65,0.8007711640305499) (0.66,0.8021419706132797) (0.67,0.8036051911148895) (0.68,0.8045867309157673) (0.69,0.8057990100238612) (0.7,0.8068802864595309) (0.71,0.8077481248065393) (0.72,0.8085202209493811) (0.73,0.8093075446156894) (0.74,0.8100892759198315) (0.75,0.8109796247523813) (0.76,0.8118484270938667) (0.77,0.8125980536107026) (0.78,0.8133746827134648) (0.79,0.8141285844174116) (0.8,0.8148554928032472) (0.81,0.8154607090930399) (0.82,0.8161332548054542) (0.83,0.8168374051624503) (0.84,0.817653750754927) (0.85,0.8183161529439973) (0.86,0.819147248668069) (0.87,0.8198561649768724) (0.88,0.8203572772234211) (0.89,0.8210790215659581) (0.9,0.8218781133329692) (0.91,0.8226668704857238) (0.92,0.8234922947412455) (0.93,0.8241541558362784) (0.94,0.8249115871543437) (0.95,0.8257592950321799) (0.96,0.8266153455182748) (0.97,0.8273369877744253) (0.98,0.828375423051274) (0.99,0.8293705488731657) };
\addlegendentry{$\sigma_y$=0.4}

%############ $\sigma_y$=0.5
\addplot[color=cornflower, no markers, dashed,] coordinates { (0.01,0.0433241900675529) (0.02,0.1564969312945117) (0.03,0.2930334414945332) (0.04,0.32893866384464465) (0.05,0.3582182443556679) (0.06,0.38746775965947483) (0.07,0.4209238288153341) (0.08,0.4600863828177189) (0.09,0.5033735182993633) (0.1,0.5382280825669852) (0.11,0.5693122090362266) (0.12,0.6042818253843883) (0.13,0.62927982260331) (0.14,0.6496955542417249) (0.15,0.6703859229155624) (0.16,0.688486880890657) (0.17,0.7089031325037045) (0.18,0.7299610530573595) (0.19,0.7418436509790776) (0.2,0.7515452437353117) (0.21,0.7586047956627165) (0.22,0.7626307380718116) (0.23,0.7669995849955074) (0.24,0.7702046477233706) (0.25,0.773070956071587) (0.26,0.7753163029780223) (0.27,0.777369034077305) (0.28,0.7790212901846925) (0.29,0.7805973429169389) (0.3,0.7819994466404053) (0.31,0.7834111569149883) (0.32,0.7846631540016485) (0.33,0.7862012151009221) (0.34,0.7876683700336372) (0.35,0.7895245933868891) (0.36,0.7917091051143674) (0.37,0.7930283470200179) (0.38,0.7945263038025997) (0.39,0.7959223523639437) (0.4,0.7973586913895434) (0.41,0.799188493514913) (0.42,0.8009610473925676) (0.43,0.8029920180268079) (0.44,0.8048619787909448) (0.45,0.806987688311963) (0.46,0.8090737701937727) (0.47,0.8109443582599256) (0.48,0.8127430506817558) (0.49,0.8145273397737807) (0.5,0.8163314035670047) (0.51,0.8175594087636575) (0.52,0.81867645586295) (0.53,0.8202773168923373) (0.54,0.821587168534457) (0.55,0.8230358712160216) (0.56,0.8242289753721115) (0.57,0.8256013605947355) (0.58,0.8266468451656576) (0.59,0.828060065142703) (0.6,0.829106992268247) (0.61,0.8300679486670333) (0.62,0.831195084962871) (0.63,0.832254143955811) (0.64,0.8332229610388323) (0.65,0.8339675986008113) (0.66,0.8348046685571346) (0.67,0.8356841827565984) (0.68,0.8363641559215025) (0.69,0.8371614717500125) (0.7,0.8378623539574926) (0.71,0.8384665360032796) (0.72,0.8389564496683609) (0.73,0.8394345212301466) (0.74,0.8399191489961942) (0.75,0.8405081056842746) (0.76,0.8411164379272403) (0.77,0.8415798982761273) (0.78,0.8420333109869343) (0.79,0.8425023155290056) (0.8,0.8429373965001596) (0.81,0.8433719125529684) (0.82,0.8437954628218923) (0.83,0.8442049158555017) (0.84,0.8447021704765112) (0.85,0.845103530548671) (0.86,0.8456472915482482) (0.87,0.8461159618831633) (0.88,0.8465034864341136) (0.89,0.8469697847694698) (0.9,0.84744680052444) (0.91,0.8479377715824002) (0.92,0.8484833610808894) (0.93,0.8488994972135091) (0.94,0.8493452149796765) (0.95,0.8498821353873489) (0.96,0.8503972593121628) (0.97,0.8508866329731444) (0.98,0.851511583774884) (0.99,0.8521827102709192) };
\addlegendentry{$\sigma_y$=0.5}

%############ $\sigma_y$=0.6
\addplot[color=skyblue, no markers,] coordinates { (0.01,0.0444564609431866) (0.02,0.1680788852151455) (0.03,0.3150647697975513) (0.04,0.35286714795042307) (0.05,0.38234555990619584) (0.06,0.41243531447268705) (0.07,0.4462881575829113) (0.08,0.48784836725325414) (0.09,0.5356355826771126) (0.1,0.5703278151818659) (0.11,0.6029553916053623) (0.12,0.6346253894738413) (0.13,0.6579500025589776) (0.14,0.678275921721979) (0.15,0.7022147672656384) (0.16,0.7237405584150174) (0.17,0.7476286044000862) (0.18,0.7739400058634126) (0.19,0.7892286086136494) (0.2,0.8011727344721954) (0.21,0.8090831028217169) (0.22,0.8124906465244163) (0.23,0.8154455620201861) (0.24,0.8180989236386006) (0.25,0.8200382084704771) (0.26,0.8216251604413022) (0.27,0.8232672487160921) (0.28,0.8246763124000576) (0.29,0.8258890327320103) (0.3,0.8269961161691803) (0.31,0.8280032448298138) (0.32,0.8290847390685926) (0.33,0.830194048996045) (0.34,0.8312916863106706) (0.35,0.8325540871165048) (0.36,0.8340754042336506) (0.37,0.8351064737831165) (0.38,0.8361989011286306) (0.39,0.8370714452688942) (0.4,0.8380847622355859) (0.41,0.8393056683276477) (0.42,0.8405600092694913) (0.43,0.8419159331091679) (0.44,0.8429899129961828) (0.45,0.8443957840948731) (0.46,0.8456768228611987) (0.47,0.8469124519344149) (0.48,0.8480152393686264) (0.49,0.8491909628223601) (0.5,0.8503223034822491) (0.51,0.8511912832071697) (0.52,0.8519921080152012) (0.53,0.8530747495157917) (0.54,0.8539871186660462) (0.55,0.8549606764062038) (0.56,0.8558054260270234) (0.57,0.8567213832923616) (0.58,0.857462936216708) (0.59,0.8584297281292822) (0.6,0.8591883501971747) (0.61,0.8598886904669153) (0.62,0.8606010203165037) (0.63,0.8612748895801969) (0.64,0.8619096500270175) (0.65,0.862409898467829) (0.66,0.8630484620518115) (0.67,0.863624529602026) (0.68,0.8640239236479195) (0.69,0.8645234124464485) (0.7,0.8650111316958198) (0.71,0.8653959784617138) (0.72,0.8657606906377409) (0.73,0.866072241744234) (0.74,0.8664262736700148) (0.75,0.8668252081965461) (0.76,0.8671853589071982) (0.77,0.8675168676892946) (0.78,0.867846405145152) (0.79,0.8681171647840614) (0.8,0.8684526635195837) (0.81,0.8687404440548171) (0.82,0.8690368367911439) (0.83,0.8693174960820734) (0.84,0.869632303671079) (0.85,0.8698739633958721) (0.86,0.8702246079689806) (0.87,0.8704893306641769) (0.88,0.8707139905329665) (0.89,0.8710274184304654) (0.9,0.8713388944640654) (0.91,0.871638626249933) (0.92,0.8719698550668636) (0.93,0.8722385784921765) (0.94,0.8725374821105071) (0.95,0.872881725309004) (0.96,0.8731801732321826) (0.97,0.8734716267073365) (0.98,0.8738428923848989) (0.99,0.8742145012486973) };
\addlegendentry{$\sigma_y$=0.6}

%############ $\sigma_y$=0.7
\addplot[color=babyblue, no markers, dashed,] coordinates { (0.01,0.04525486214866745) (0.02,0.18497775356772916) (0.03,0.3469556577908872) (0.04,0.3904002592916387) (0.05,0.42333809403638484) (0.06,0.4574908965114203) (0.07,0.49537263627289585) (0.08,0.5402368866004776) (0.09,0.5888317121684553) (0.1,0.6244246932399573) (0.11,0.6590262227304062) (0.12,0.6940771483518449) (0.13,0.7203738527729523) (0.14,0.7409594725512314) (0.15,0.7627431914334192) (0.16,0.7825118582903517) (0.17,0.8037674422347816) (0.18,0.8257076606705004) (0.19,0.8386318941351352) (0.2,0.8482719335875845) (0.21,0.8544669306778183) (0.22,0.8575576250766599) (0.23,0.8598596177307737) (0.24,0.861458935899554) (0.25,0.8628761674747444) (0.26,0.8638057309963006) (0.27,0.8647602050263311) (0.28,0.8653953499456228) (0.29,0.8660290948995811) (0.3,0.8666139182241414) (0.31,0.8672229876991611) (0.32,0.8679156077203926) (0.33,0.8685222669278093) (0.34,0.8690903095483541) (0.35,0.8697602910738348) (0.36,0.8704982149295071) (0.37,0.8710486901652832) (0.38,0.8716924099709387) (0.39,0.8721854789813909) (0.4,0.8726819201834338) (0.41,0.8732253422207258) (0.42,0.873860199800375) (0.43,0.8744132584933765) (0.44,0.8750501166111987) (0.45,0.8756755312754885) (0.46,0.8762658179166826) (0.47,0.8767780898151216) (0.48,0.8773525228546678) (0.49,0.8778919637990655) (0.5,0.8784645362232792) (0.51,0.8788864416791454) (0.52,0.8792962696342934) (0.53,0.8797556350446941) (0.54,0.8802107189487652) (0.55,0.8806486277798299) (0.56,0.8810775094845692) (0.57,0.8815296887735445) (0.58,0.8818969811851646) (0.59,0.8823511730148377) (0.6,0.8826550022391918) (0.61,0.8829777643556629) (0.62,0.883305711596502) (0.63,0.8836247373211482) (0.64,0.8839457459910821) (0.65,0.8842111612840436) (0.66,0.8845154722532956) (0.67,0.8848210310207547) (0.68,0.885023209231973) (0.69,0.885256094208339) (0.7,0.8855032663018201) (0.71,0.8857122082957063) (0.72,0.8858528226651252) (0.73,0.886003749730033) (0.74,0.8861911828139915) (0.75,0.8863669773844841) (0.76,0.8865531951900311) (0.77,0.8867340814003514) (0.78,0.8868905648091806) (0.79,0.8870341571865606) (0.8,0.8872045102914523) (0.81,0.8873474178824643) (0.82,0.8874505731820895) (0.83,0.8875788539224314) (0.84,0.8877056339811821) (0.85,0.8878262563422055) (0.86,0.887961281040029) (0.87,0.8880996332133012) (0.88,0.8882097818096087) (0.89,0.8883343793107953) (0.9,0.888459460561087) (0.91,0.8885672781823846) (0.92,0.8886785914663505) (0.93,0.8887703408631098) (0.94,0.888851120658479) (0.95,0.8889100658490792) (0.96,0.8889664676420959) (0.97,0.8890492799690666) (0.98,0.8891399519520143) (0.99,0.8892379548580251) };
\addlegendentry{$\sigma_y$=0.7}

%############ $\sigma_y$=0.8
\addplot[color=cyanblue, no markers,] coordinates { (0.01,0.048657344621946395) (0.02,0.19114158203424864) (0.03,0.35745624559105754) (0.04,0.4022417794437088) (0.05,0.4375315483438337) (0.06,0.4719081266968798) (0.07,0.5088525554062222) (0.08,0.5528792126367129) (0.09,0.6018798262108089) (0.1,0.6379381608597511) (0.11,0.673192786393713) (0.12,0.7094673826522543) (0.13,0.7361854002387928) (0.14,0.7567797621429185) (0.15,0.7791758493208755) (0.16,0.7992483435427234) (0.17,0.8203357319266866) (0.18,0.842116005939212) (0.19,0.855110347567989) (0.2,0.8644105661808774) (0.21,0.870018256891678) (0.22,0.8725751462526677) (0.23,0.874455942641992) (0.24,0.8758245413023205) (0.25,0.8769099381118269) (0.26,0.8777347416419378) (0.27,0.8783577353666118) (0.28,0.878925681362818) (0.29,0.8794148889589907) (0.3,0.8798624502497353) (0.31,0.8804744076250213) (0.32,0.8809007900885926) (0.33,0.8814524099243972) (0.34,0.8820227669001257) (0.35,0.8825367259774046) (0.36,0.8831062546401135) (0.37,0.8835411031200763) (0.38,0.8839166219601573) (0.39,0.884261763419306) (0.4,0.8846363512668964) (0.41,0.884988582943198) (0.42,0.8854705006762574) (0.43,0.8858837247895545) (0.44,0.8862673771935253) (0.45,0.8867767585245477) (0.46,0.8871890963925833) (0.47,0.8875591343715491) (0.48,0.887955776696688) (0.49,0.8884009070394653) (0.5,0.8887853421373576) (0.51,0.8890801036515709) (0.52,0.8894015701751853) (0.53,0.889744611113202) (0.54,0.890067344674422) (0.55,0.8903910326176213) (0.56,0.8906887297392232) (0.57,0.8910442838749036) (0.58,0.8912576426711667) (0.59,0.8915949861169292) (0.6,0.891814403034452) (0.61,0.8920299253298637) (0.62,0.8922601849575953) (0.63,0.8924818416792514) (0.64,0.8926582609904) (0.65,0.8928401057852465) (0.66,0.8930717667094316) (0.67,0.8932757203636766) (0.68,0.8933998172986849) (0.69,0.893557745557622) (0.7,0.8937401785114525) (0.71,0.8938473319311266) (0.72,0.89397635354394) (0.73,0.8941175644855692) (0.74,0.894240070197781) (0.75,0.8943628617059833) (0.76,0.894492126813959) (0.77,0.8946080462827496) (0.78,0.8947192363652599) (0.79,0.8948483798354296) (0.8,0.8949646141868531) (0.81,0.895095456013415) (0.82,0.8952035856763733) (0.83,0.8952991526808917) (0.84,0.895392523314153) (0.85,0.8955126500890935) (0.86,0.8956100808143405) (0.87,0.8957157112019992) (0.88,0.8958057721155985) (0.89,0.895904284992035) (0.9,0.8959972200717266) (0.91,0.8960845190323254) (0.92,0.8961856621379191) (0.93,0.8962472045192654) (0.94,0.8963277532815752) (0.95,0.896421100663267) (0.96,0.8965161838988529) (0.97,0.896625658979707) (0.98,0.8967133933079078) (0.99,0.896810522921661) };
\addlegendentry{$\sigma_y$=0.8}

%############ $\sigma_y$=0.9
\addplot[color=NavyBlue, no markers, ]coordinates { (0.01,0.0491015081280568) (0.02,0.18918679315134546) (0.03,0.35639370324803504) (0.04,0.40082429780457246) (0.05,0.4371930248397952) (0.06,0.4719036326637707) (0.07,0.5107027711308136) (0.08,0.5554648593137007) (0.09,0.6046190406667541) (0.1,0.6418078728542636) (0.11,0.6774051016254072) (0.12,0.7140136448759811) (0.13,0.7412784383732309) (0.14,0.762566589078839) (0.15,0.7853745862467976) (0.16,0.8057458078365721) (0.17,0.8267258496175477) (0.18,0.8483072720230797) (0.19,0.8610267429703528) (0.2,0.8701604667114157) (0.21,0.8757830049181637) (0.22,0.8784248881015099) (0.23,0.8803039218406628) (0.24,0.8815756121750588) (0.25,0.8826859947392514) (0.26,0.8835176688695393) (0.27,0.8842249611101406) (0.28,0.8848311169845781) (0.29,0.8853791848459995) (0.3,0.885867673488368) (0.31,0.8863962752599698) (0.32,0.8869180183912457) (0.33,0.8874589597769715) (0.34,0.8879738285160653) (0.35,0.8884775635927475) (0.36,0.8890201895256645) (0.37,0.8893727315985415) (0.38,0.8898049192538021) (0.39,0.8900827890057503) (0.4,0.8904875759964126) (0.41,0.8909072877066853) (0.42,0.8912987403802708) (0.43,0.8916862132543074) (0.44,0.8921105711103525) (0.45,0.8925739834621624) (0.46,0.8929499168903995) (0.47,0.8933197096822222) (0.48,0.8936144556797012) (0.49,0.893930365966364) (0.5,0.8942514371845652) (0.51,0.894540941285084) (0.52,0.8947993145747374) (0.53,0.8950784993103821) (0.54,0.8953059350416064) (0.55,0.8955655170916008) (0.56,0.8957732668387104) (0.57,0.8959980366191612) (0.58,0.8961848036668821) (0.59,0.8964115102206905) (0.6,0.8966002023639018) (0.61,0.8967854012994033) (0.62,0.8969655541631275) (0.63,0.8971613103825876) (0.64,0.8973347937459482) (0.65,0.8974829223868991) (0.66,0.897632877151464) (0.67,0.8977630275186392) (0.68,0.8978779920333809) (0.69,0.8980110565524974) (0.7,0.8981296496436276) (0.71,0.8982361860991168) (0.72,0.8983493946737735) (0.73,0.8984689369702855) (0.74,0.8985745043066979) (0.75,0.8987032522933217) (0.76,0.8987839745629376) (0.77,0.8988787637710307) (0.78,0.898981528384282) (0.79,0.899085118531525) (0.8,0.8992001451945466) (0.81,0.8992859603176133) (0.82,0.8993830771490031) (0.83,0.899454418076422) (0.84,0.899539190471981) (0.85,0.8996169661585727) (0.86,0.8997061443753712) (0.87,0.8997727373697335) (0.88,0.8998353948470947) (0.89,0.899905788134376) (0.9,0.8999814055644568) (0.91,0.9000459252619573) (0.92,0.9001108229997811) (0.93,0.9001834791894262) (0.94,0.9002484050743589) (0.95,0.9003041803702294) (0.96,0.9003588952888153) (0.97,0.9004113586838274) (0.98,0.9004537962946896) (0.99,0.9004938937098216) };
\addlegendentry{$\sigma_y$=0.9}

%############ $\sigma_y$=1.0
\addplot[color=NavyBlue, no markers,] coordinates { (0.01,0.04761797494540857) (0.02,0.18681251690017067) (0.03,0.3535635671544056) (0.04,0.3976159782568683) (0.05,0.4326045950930508) (0.06,0.4660518777048309) (0.07,0.5045649809570535) (0.08,0.5498980131908511) (0.09,0.6003841103685346) (0.1,0.6364872221486264) (0.11,0.6723965674045463) (0.12,0.7085436718295806) (0.13,0.735872995453857) (0.14,0.756439457457032) (0.15,0.7793742686824198) (0.16,0.7993456313211204) (0.17,0.8203446253698117) (0.18,0.8416478126585909) (0.19,0.8544847368735724) (0.2,0.8637668742916105) (0.21,0.8698117418262441) (0.22,0.8725196906296463) (0.23,0.8747840731069505) (0.24,0.8763142608516569) (0.25,0.8775508280703758) (0.26,0.8784604267860378) (0.27,0.8793528222701847) (0.28,0.8801117216775458) (0.29,0.8807752265662946) (0.3,0.8813418795982416) (0.31,0.881898723934766) (0.32,0.8824714250621297) (0.33,0.8830937651540547) (0.34,0.8836311901415841) (0.35,0.8842579185245826) (0.36,0.8848740231137517) (0.37,0.8853879817220865) (0.38,0.8858735808140036) (0.39,0.8863344016001405) (0.4,0.8867834040508344) (0.41,0.8872785900504891) (0.42,0.8878516984168977) (0.43,0.8883492004415326) (0.44,0.8887925173014856) (0.45,0.8893231655302509) (0.46,0.8898010549671996) (0.47,0.8902129129656013) (0.48,0.8906067151590434) (0.49,0.8909929892897457) (0.5,0.8913903025182087) (0.51,0.8916773761696994) (0.52,0.8919674872532272) (0.53,0.8922764713767469) (0.54,0.8925791759416425) (0.55,0.892889308604005) (0.56,0.8931674904583914) (0.57,0.893400026585158) (0.58,0.8936632488972989) (0.59,0.8939562662671567) (0.6,0.8941908767625728) (0.61,0.8943562862960099) (0.62,0.8945917909220771) (0.63,0.8947613431293301) (0.64,0.8949654661144447) (0.65,0.8951179190385935) (0.66,0.8952739156329994) (0.67,0.8954472291517016) (0.68,0.8955842148520012) (0.69,0.8957212084622463) (0.7,0.8958790515554348) (0.71,0.8960043007170415) (0.72,0.8960881129504636) (0.73,0.8962116557661022) (0.74,0.8963157297528549) (0.75,0.8964164084371726) (0.76,0.8965516517698134) (0.77,0.8966720239601219) (0.78,0.8967595630536712) (0.79,0.8968441973475463) (0.8,0.8969181720093382) (0.81,0.8970062088675437) (0.82,0.8970943540709372) (0.83,0.8971980059048353) (0.84,0.8972903145812605) (0.85,0.8973425299082003) (0.86,0.8974426453685868) (0.87,0.8975517581773751) (0.88,0.8976387717536582) (0.89,0.8977064369776971) (0.9,0.8977958639241868) (0.91,0.8978631573527345) (0.92,0.8979544219812585) (0.93,0.8980183207996819) (0.94,0.8980785735926691) (0.95,0.8981492529844901) (0.96,0.8982082724605897) (0.97,0.8982592058967461) (0.98,0.8982999132557126) (0.99,0.8983442516640898) };
\addlegendentry{$\sigma_y$=1.0}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.49\textwidth}
    \centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth, 
height=6cm,
xmin=0,
xmax=1,
ymin=0,
ymax=0.95,
xlabel={Quantile}, 
grid=major, 
grid style={dashed, gray!30}, 
every axis plot/.append style={line width=1.1pt}, 
title={\textbf{MNIST with label noise}}]
\addplot[color=navyblue, no markers, ] coordinates { (0.01,0.0) (0.02,0.0) (0.03,0.0) (0.04,0.0) (0.05,0.0) (0.06,0.0) (0.07,0.0) (0.08,0.0) (0.09,0.0) (0.1,0.0) (0.11,0.0) (0.12,9.656704166867848e-05) (0.13,0.00012226931855233126) (0.14,0.00010521147506488041) (0.15,0.00021294718909710392) (0.16,0.00019147655779856666) (0.17,0.0001708400449065261) (0.18,0.0001583065719842598) (0.19,0.00023355282060478165) (0.2,0.0003569826942377741) (0.21,0.0004111374288174311) (0.22,0.0004415075716647419) (0.23,0.0006400820099618862) (0.24,0.0008381057170948943) (0.25,0.0009744965175206333) (0.26,0.001114559031145533) (0.27,0.0012592645310419833) (0.28,0.0014416781123880458) (0.29,0.0016118656752817247) (0.3,0.0018097645095006697) (0.31,0.002011025962408698) (0.32,0.0022435399007363637) (0.33,0.0023881926546022903) (0.34,0.0025165614440542197) (0.35,0.0027514299102898883) (0.36,0.002996670980029155) (0.37,0.0031489528108190157) (0.38,0.003241003781732528) (0.39,0.003538776522351888) (0.4,0.003827350126388734) (0.41,0.004119149776254467) (0.42,0.00427130160581853) (0.43,0.0046324798649374005) (0.44,0.004995968097172465) (0.45,0.005373411519810759) (0.46,0.005653819569474743) (0.47,0.006092653913723684) (0.48,0.006622324493784553) (0.49,0.007018366499028194) (0.5,0.007608290071000816) (0.51,0.00803232519662226) (0.52,0.008458372625221311) (0.53,0.009151196265136934) (0.54,0.009853189491285599) (0.55,0.010533836786942374) (0.56,0.01114552778223075) (0.57,0.01196080873986886) (0.58,0.012782813929430661) (0.59,0.013473754807347327) (0.6,0.014767008064226482) (0.61,0.015694273718112675) (0.62,0.016456694431204358) (0.63,0.017836350802256616) (0.64,0.018919876019400438) (0.65,0.02089189903927327) (0.66,0.022709995274922228) (0.67,0.024123671767425383) (0.68,0.025963933665269785) (0.69,0.027543451883422446) (0.7,0.02937790141110521) (0.71,0.031701083511131524) (0.72,0.034712261225446066) (0.73,0.03730803100699704) (0.74,0.03964795276092532) (0.75,0.04212565868367213) (0.76,0.04497484104598805) (0.77,0.04852206550446621) (0.78,0.05138602831268366) (0.79,0.05531336145768325) (0.8,0.05929775269043756) (0.81,0.06409349701756342) (0.82,0.06850869419638676) (0.83,0.07333060222493415) (0.84,0.08080833259975492) (0.85,0.08697644604959177) (0.86,0.09387018248575343) (0.87,0.101226916047805) (0.88,0.11006382642285734) (0.89,0.11934501514408323) (0.9,0.12811547488877534) (0.91,0.13906954120681375) (0.92,0.14994309092198413) (0.93,0.16244735818285316) (0.94,0.17213912164730824) (0.95,0.18598795756626543) (0.96,0.1994470154456924) (0.97,0.2157998511684315) (0.98,0.23337914006239047) (0.99,0.2684376100019427) };
%addlegendentry{noise=clean}
\addplot[color=midnightblue, no markers, dashed] coordinates { (0.01,0.0025712025316455694) (0.02,0.0064065230052417) (0.03,0.010600037857278062) (0.04,0.018392153744395283) (0.05,0.02698355873967277) (0.06,0.035562711550048295) (0.07,0.048554640925909984) (0.08,0.06918593567324452) (0.09,0.09230785689292587) (0.1,0.11769900931575326) (0.11,0.1348313349961092) (0.12,0.1485756134308991) (0.13,0.15618499369271907) (0.14,0.16254409979180737) (0.15,0.1661808543816023) (0.16,0.16853386499918582) (0.17,0.17001711468221695) (0.18,0.172545971669371) (0.19,0.1734860763706773) (0.2,0.17458608299761896) (0.21,0.1756063864290258) (0.22,0.17657042683545268) (0.23,0.1775170352520957) (0.24,0.178199841466313) (0.25,0.17884433857196932) (0.26,0.1796841131213374) (0.27,0.18075310462252922) (0.28,0.18130833341789712) (0.29,0.1818693523627382) (0.3,0.18277992377073293) (0.31,0.18327872937404918) (0.32,0.18387548065501652) (0.33,0.18441480933046422) (0.34,0.18488913243446362) (0.35,0.18512623215410176) (0.36,0.18569413087215084) (0.37,0.18596045351959237) (0.38,0.18622356398171885) (0.39,0.1865346279169596) (0.4,0.18683601163702407) (0.41,0.18705754868708668) (0.42,0.18726129723517074) (0.43,0.18762868385831744) (0.44,0.1884512077115203) (0.45,0.18884211243293955) (0.46,0.1893688778630096) (0.47,0.18969022537023086) (0.48,0.1901369885754101) (0.49,0.1907320470988) (0.5,0.19146502525990391) (0.51,0.19178357330930013) (0.52,0.19204649785968755) (0.53,0.19273499705540148) (0.54,0.1935052681624717) (0.55,0.1941000731468967) (0.56,0.1949358963137722) (0.57,0.19536520044631542) (0.58,0.19611841442513123) (0.59,0.1966589004887145) (0.6,0.19770456494622216) (0.61,0.19839161118848234) (0.62,0.19920251554066515) (0.63,0.20022786184053853) (0.64,0.2013269940605733) (0.65,0.20283758410652084) (0.66,0.20419194112321432) (0.67,0.20520104952267493) (0.68,0.2064691129643454) (0.69,0.2080565226030328) (0.7,0.2094640926895507) (0.71,0.21147518765560813) (0.72,0.2138516510768987) (0.73,0.2160920402182138) (0.74,0.21795892850412588) (0.75,0.2198841434429219) (0.76,0.22211480582107757) (0.77,0.22515999372419077) (0.78,0.2278125009861864) (0.79,0.23103545801479827) (0.8,0.2342704410558254) (0.81,0.23808276227760722) (0.82,0.24166826719631007) (0.83,0.24560992091999093) (0.84,0.2516147929441233) (0.85,0.25655809304958477) (0.86,0.2620517052216566) (0.87,0.26778423373849625) (0.88,0.27479655848001533) (0.89,0.2821771117451562) (0.9,0.28893868286778573) (0.91,0.29754167241536983) (0.92,0.30623958939905216) (0.93,0.3164047315908331) (0.94,0.3239464378207338) (0.95,0.3351579493594194) (0.96,0.34594003590357214) (0.97,0.3593829593169859) (0.98,0.3735128721953892) (0.99,0.4012811567005223) };
%addlegendentry{noise=0.1}
\addplot[color=cobaltblue, no markers, ] coordinates { (0.01,0.007416930379746835) (0.02,0.019381349899695855) (0.03,0.032308032052495425) (0.04,0.048129740037333814) (0.05,0.06849102102178295) (0.06,0.0895554462205734) (0.07,0.12217960716416366) (0.08,0.16161495817873348) (0.09,0.2001660956659533) (0.1,0.2549481978901043) (0.11,0.2876151435899727) (0.12,0.31210432836894153) (0.13,0.3244258834847502) (0.14,0.33402977405011103) (0.15,0.34196987161915066) (0.16,0.3471374430353626) (0.17,0.3509681876277164) (0.18,0.35333984475177793) (0.19,0.3559183051277537) (0.2,0.35752270441724004) (0.21,0.35931655680731356) (0.22,0.36073962135030135) (0.23,0.36264987064063753) (0.24,0.3635834404291579) (0.25,0.3648738398624392) (0.26,0.3655925620416016) (0.27,0.36641030700777494) (0.28,0.3672693478096836) (0.29,0.36745496112219855) (0.3,0.3681461046915019) (0.31,0.36918860106237167) (0.32,0.36965118675377123) (0.33,0.37021677504603756) (0.34,0.3705946182928166) (0.35,0.3703631149174143) (0.36,0.37098090452281096) (0.37,0.37118983058131927) (0.38,0.3711585919573149) (0.39,0.3715692981314809) (0.4,0.3717734419741682) (0.41,0.3721143920980661) (0.42,0.3727289371562046) (0.43,0.37306683034496263) (0.44,0.37327070437909426) (0.45,0.3734091916788694) (0.46,0.3738574986303327) (0.47,0.3741927599736797) (0.48,0.37458758203659126) (0.49,0.37468819835179046) (0.5,0.37483042445394676) (0.51,0.37505188412329565) (0.52,0.3755380153450757) (0.53,0.3758135726446969) (0.54,0.3761822990439198) (0.55,0.3765201991117079) (0.56,0.37686949021295696) (0.57,0.37732358097577734) (0.58,0.3776032200019831) (0.59,0.3779488158626129) (0.6,0.37852218053514713) (0.61,0.3791348688896887) (0.62,0.379517816824653) (0.63,0.3802966914446185) (0.64,0.3809619605083434) (0.65,0.38202446161497206) (0.66,0.3828394752172497) (0.67,0.3836060908147789) (0.68,0.3844736435510982) (0.69,0.3853562307779374) (0.7,0.3862855508987002) (0.71,0.38705769806000145) (0.72,0.38829443837571365) (0.73,0.38961571173263615) (0.74,0.39088879810035165) (0.75,0.39236734566429315) (0.76,0.39351400082984883) (0.77,0.39521591109183407) (0.78,0.39667153737862315) (0.79,0.39883851772878876) (0.8,0.40116603217564845) (0.81,0.40362229894557855) (0.82,0.40616985471479233) (0.83,0.40892406834935024) (0.84,0.41310615276491647) (0.85,0.41664603788021304) (0.86,0.42032714175259084) (0.87,0.4243541613467329) (0.88,0.42919166588646585) (0.89,0.4343202907825915) (0.9,0.4394112717699077) (0.91,0.4454909671725477) (0.92,0.4518424070790574) (0.93,0.459271623883096) (0.94,0.46507001142349885) (0.95,0.47322110274175416) (0.96,0.481477609438539) (0.97,0.4911903206909802) (0.98,0.5015418801382527) (0.99,0.5222431379317284) };
%addlegendentry{noise=0.2}
\addplot[color=sapphire, no markers, dashed] coordinates { (0.01,0.010515559071729958) (0.02,0.023652365236523653) (0.03,0.03794561171051801) (0.04,0.05230613546258561) (0.05,0.07411605737651339) (0.06,0.09889882534452046) (0.07,0.13650197268864658) (0.08,0.18060077959996004) (0.09,0.2344204466267448) (0.1,0.30094237626713427) (0.11,0.34219923191596685) (0.12,0.3731461196703244) (0.13,0.39001440935540654) (0.14,0.402821661891848) (0.15,0.4135282330197011) (0.16,0.4218161848941827) (0.17,0.4282559542175299) (0.18,0.4310754164680201) (0.19,0.43470244058398494) (0.2,0.43806243666601546) (0.21,0.43999013535615045) (0.22,0.4423334399910051) (0.23,0.44505647009901494) (0.24,0.4473596617999863) (0.25,0.4490968915230925) (0.26,0.45156978150049215) (0.27,0.4531110410406018) (0.28,0.4544889239191135) (0.29,0.45592990031231695) (0.3,0.45680660523800676) (0.31,0.45801301272564476) (0.32,0.4593639447931436) (0.33,0.46043873199796714) (0.34,0.46133501764342977) (0.35,0.4619091545398279) (0.36,0.46253832410225343) (0.37,0.4631074933986124) (0.38,0.46406545417663825) (0.39,0.46470190834762026) (0.4,0.46544534183617026) (0.41,0.46608663123503435) (0.42,0.46654743387846737) (0.43,0.4673321963675083) (0.44,0.467949441653) (0.45,0.46865241740049346) (0.46,0.46924109424411053) (0.47,0.47015279237824403) (0.48,0.4710369566370859) (0.49,0.47169313418369047) (0.5,0.47254320227862107) (0.51,0.47318371532808695) (0.52,0.4739027762359197) (0.53,0.47463497676359045) (0.54,0.47550387670513733) (0.55,0.4761052066929034) (0.56,0.4765905293152235) (0.57,0.47732437027281704) (0.58,0.4779925156543014) (0.59,0.47845946897571495) (0.6,0.4794673545913755) (0.61,0.480359040455079) (0.62,0.4810756694090121) (0.63,0.48224116025699465) (0.64,0.48319910401238325) (0.65,0.4846185766013156) (0.66,0.48601146527031175) (0.67,0.4870244590028552) (0.68,0.48836428994476827) (0.69,0.4893309969550803) (0.7,0.49055314273485995) (0.71,0.49210322392959893) (0.72,0.4938495279048106) (0.73,0.4954458709607624) (0.74,0.4969830426206766) (0.75,0.4985610225903658) (0.76,0.5002988161233134) (0.77,0.5021493297872427) (0.78,0.5037695941731197) (0.79,0.506145828767583) (0.8,0.50817274926991) (0.81,0.5108869799849968) (0.82,0.513276628673771) (0.83,0.5157434387655614) (0.84,0.5194239462196393) (0.85,0.5230557243883236) (0.86,0.5265176073113955) (0.87,0.5304394114787171) (0.88,0.5352476216198917) (0.89,0.5398650250514647) (0.9,0.5442997465574902) (0.91,0.5496965014826224) (0.92,0.5555545846136533) (0.93,0.561645354353443) (0.94,0.5665351515415779) (0.95,0.5732212658454205) (0.96,0.5796015265833021) (0.97,0.5874620331068326) (0.98,0.5956967265911656) (0.99,0.6123647625264931) };
%addlegendentry{noise=0.3}
\addplot[color=steelblue, no markers, ] coordinates { (0.01,0.013515295358649789) (0.02,0.03193785765131135) (0.03,0.053796243716743415) (0.04,0.07757960500412471) (0.05,0.10928956624513406) (0.06,0.14239583510774864) (0.07,0.19043694235532707) (0.08,0.250134839989428) (0.09,0.3126186509211765) (0.1,0.39486395526624646) (0.11,0.44628099520449377) (0.12,0.4857028813296602) (0.13,0.5090471783103128) (0.14,0.5278317049098665) (0.15,0.5427316912493697) (0.16,0.5510493518224908) (0.17,0.559345822503749) (0.18,0.5642695592093382) (0.19,0.5670347476092457) (0.2,0.5722224953589312) (0.21,0.5753807374219869) (0.22,0.5785875727515781) (0.23,0.5823988227285227) (0.24,0.5845630880469765) (0.25,0.586369691707591) (0.26,0.5882630601357408) (0.27,0.5896353259844299) (0.28,0.5910044343681697) (0.29,0.5930968431285056) (0.3,0.5946025126947652) (0.31,0.5957154303112159) (0.32,0.5966537528502459) (0.33,0.5972545148973267) (0.34,0.5980716091868876) (0.35,0.5987236390520384) (0.36,0.5996638915018637) (0.37,0.6002378168297788) (0.38,0.6009305468905338) (0.39,0.6016767312923046) (0.4,0.6023970011348898) (0.41,0.6031525762939451) (0.42,0.6036686273090194) (0.43,0.6041840211069732) (0.44,0.6048318380899966) (0.45,0.6054755454441558) (0.46,0.6061907707859063) (0.47,0.6068766967336056) (0.48,0.6074610871235331) (0.49,0.6082432101439132) (0.5,0.60910577970656) (0.51,0.6098549124454419) (0.52,0.6104324452953167) (0.53,0.6108581169264382) (0.54,0.6116145785338469) (0.55,0.612194787639387) (0.56,0.6129739230532503) (0.57,0.613714378277125) (0.58,0.614610364913561) (0.59,0.6152203266280346) (0.6,0.6160438717195248) (0.61,0.6169147236850278) (0.62,0.6175827449054407) (0.63,0.6185442077267712) (0.64,0.6192749893955566) (0.65,0.6204067410404811) (0.66,0.6214193815268475) (0.67,0.6223698780110423) (0.68,0.6236637070696128) (0.69,0.6247751636132446) (0.7,0.6257705639114812) (0.71,0.6270098166947297) (0.72,0.6284572609039971) (0.73,0.6296903409758857) (0.74,0.6307897649109172) (0.75,0.6319673968116108) (0.76,0.6329129222624482) (0.77,0.6343953487814561) (0.78,0.6355577686351509) (0.79,0.63712697982053) (0.8,0.6385256405728601) (0.81,0.6405686442961952) (0.82,0.6422540183268874) (0.83,0.6439343893274061) (0.84,0.646607261299585) (0.85,0.6488134269040027) (0.86,0.6515635782986092) (0.87,0.6538189005577473) (0.88,0.6567106508636515) (0.89,0.6599096695438027) (0.9,0.6627051459104971) (0.91,0.6662337479237989) (0.92,0.6694968836568886) (0.93,0.6732219575263906) (0.94,0.6762556136239549) (0.95,0.6803313456209165) (0.96,0.6840584111764645) (0.97,0.6889105041919021) (0.98,0.6939778753103176) (0.99,0.7046931027004554) };
%addlegendentry{noise=0.4}
\addplot[color=cornflower, no markers, dashed] coordinates { (0.01,0.014767932489451475) (0.02,0.036366031561139316) (0.03,0.061840915304856255) (0.04,0.08876087773160055) (0.05,0.12938843605709718) (0.06,0.16837074964061977) (0.07,0.22363202588001474) (0.08,0.2968530384948154) (0.09,0.3758382450752088) (0.1,0.4772780886648188) (0.11,0.5403309003672147) (0.12,0.5877650582025505) (0.13,0.6137266731456171) (0.14,0.6338208927970175) (0.15,0.64955724728301) (0.16,0.6605634493427053) (0.17,0.6706005569102694) (0.18,0.6765267376329224) (0.19,0.6812002735111579) (0.2,0.6864184660609751) (0.21,0.6900535907648051) (0.22,0.6932506985905382) (0.23,0.6970137461593119) (0.24,0.6998913493420091) (0.25,0.7020288128848398) (0.26,0.7043092859274194) (0.27,0.7059705902443716) (0.28,0.7073058421263304) (0.29,0.7089944657051945) (0.3,0.7103346452039323) (0.31,0.7114655139191968) (0.32,0.712213918632221) (0.33,0.7129070633478091) (0.34,0.7139604916601604) (0.35,0.7148292451077979) (0.36,0.7155197041684468) (0.37,0.7162206281248417) (0.38,0.7170657381703328) (0.39,0.7176807487491978) (0.4,0.71822800599478) (0.41,0.7189209115801566) (0.42,0.7195080109973999) (0.43,0.7201791673075683) (0.44,0.7208370806223708) (0.45,0.721197471873165) (0.46,0.7216067052439863) (0.47,0.7225708511223522) (0.48,0.7230144097952921) (0.49,0.723563002417462) (0.5,0.7241745351424728) (0.51,0.7246828395158703) (0.52,0.7250721160564665) (0.53,0.7253955296415614) (0.54,0.7259461411352643) (0.55,0.726507509360784) (0.56,0.7270054528447332) (0.57,0.7275425902860422) (0.58,0.7278118381119132) (0.59,0.7280325445126749) (0.6,0.728712728366111) (0.61,0.7291052958125087) (0.62,0.7296528698592456) (0.63,0.7301664741808237) (0.64,0.7307567990095227) (0.65,0.7316455664008615) (0.66,0.7323128579551191) (0.67,0.7327408617225164) (0.68,0.7330238503703628) (0.69,0.7335772063533217) (0.7,0.7341581748057027) (0.71,0.7348905579222155) (0.72,0.7355326358709391) (0.73,0.7363208724307381) (0.74,0.7369897764108473) (0.75,0.7375018778583924) (0.76,0.7380958702743436) (0.77,0.7385993827659738) (0.78,0.7393308889509647) (0.79,0.7400258967464232) (0.8,0.7407597160767008) (0.81,0.7418141802826074) (0.82,0.7427411301265374) (0.83,0.7439708116184947) (0.84,0.7454295746115625) (0.85,0.7466769029969501) (0.86,0.7478679933326274) (0.87,0.7491102887211316) (0.88,0.7508059960999446) (0.89,0.7523923445486443) (0.9,0.7537234761726456) (0.91,0.7554585510678438) (0.92,0.7571938456085587) (0.93,0.7596281140796183) (0.94,0.7614571566293523) (0.95,0.7638477318373247) (0.96,0.7663208125590503) (0.97,0.7691656789757975) (0.98,0.7722890206597732) (0.99,0.7786854206280553) };
%addlegendentry{noise=0.5}
\addplot[color=skyblue, no markers, ] coordinates { (0.01,0.01911919831223629) (0.02,0.042257166893159906) (0.03,0.06956800639367364) (0.04,0.10298105015854327) (0.05,0.14540378831013692) (0.06,0.18752883172564375) (0.07,0.25032053708597) (0.08,0.32771998757949994) (0.09,0.4111059246610837) (0.1,0.519726680715226) (0.11,0.5857208292100007) (0.12,0.6381281832770822) (0.13,0.6671474353668051) (0.14,0.6883742834535317) (0.15,0.7057679821605125) (0.16,0.717914851445374) (0.17,0.7286506046337261) (0.18,0.7359646445082542) (0.19,0.7411546460359906) (0.2,0.7466917031293795) (0.21,0.7512199123591367) (0.22,0.75508686311928) (0.23,0.7594129459743605) (0.24,0.7629530639633547) (0.25,0.7653285069798991) (0.26,0.7679952774971944) (0.27,0.7695811679462723) (0.28,0.7709747469879821) (0.29,0.7728510719423014) (0.3,0.774371759806741) (0.31,0.7758256622549131) (0.32,0.7772740403277162) (0.33,0.7784356516334398) (0.34,0.7795376628495578) (0.35,0.7805842071293584) (0.36,0.7816360612271357) (0.37,0.7826741355272806) (0.38,0.783634745875308) (0.39,0.7844572172635925) (0.4,0.7852435473875421) (0.41,0.7859111027902614) (0.42,0.7865876086638225) (0.43,0.7872344402570941) (0.44,0.7876947754690715) (0.45,0.7883249581151265) (0.46,0.7890868847941895) (0.47,0.7899325563102064) (0.48,0.7907577181918737) (0.49,0.7914718142330285) (0.5,0.792108493603955) (0.51,0.7928583019549277) (0.52,0.793393747506619) (0.53,0.7942774868512084) (0.54,0.7949950147099392) (0.55,0.7956608261736166) (0.56,0.7962469161839133) (0.57,0.7968398657328473) (0.58,0.7973983715654723) (0.59,0.7979028241402918) (0.6,0.7983626119130083) (0.61,0.7988528638201885) (0.62,0.7993659324749646) (0.63,0.799792969648761) (0.64,0.8004772388609903) (0.65,0.8011809613507737) (0.66,0.8018662180358652) (0.67,0.8023592667119114) (0.68,0.802800260018747) (0.69,0.8033044781936615) (0.7,0.8037620649822763) (0.71,0.8043991274231732) (0.72,0.8050018205985436) (0.73,0.8054232361983498) (0.74,0.8061594568273096) (0.75,0.8066010323208509) (0.76,0.8072281398820752) (0.77,0.8080071022900627) (0.78,0.808542097911707) (0.79,0.8093540962168947) (0.8,0.8098523013011015) (0.81,0.8105564551965917) (0.82,0.8112258272563264) (0.83,0.8119824270234987) (0.84,0.8129894541935337) (0.85,0.8139156325225546) (0.86,0.8149061281263592) (0.87,0.8158949187437438) (0.88,0.8168583838964624) (0.89,0.8179609493437389) (0.9,0.8189748954935159) (0.91,0.8202916267133892) (0.92,0.8213650604352147) (0.93,0.8226846951872353) (0.94,0.8236703157204321) (0.95,0.8251400640596006) (0.96,0.8264593809152951) (0.97,0.8282947321950553) (0.98,0.8302052067183475) (0.99,0.8336265480263917) };
%addlegendentry{noise=0.6}
\addplot[color=babyblue, no markers, dashed] coordinates { (0.01,0.018130274261603376) (0.02,0.04164471068955635) (0.03,0.06908322291627232) (0.04,0.10405958634229447) (0.05,0.1510834768667165) (0.06,0.1953199124561256) (0.07,0.2609106652493005) (0.08,0.34588347247252454) (0.09,0.43595836279683725) (0.1,0.5531628961949467) (0.11,0.627212052866994) (0.12,0.6826120147777756) (0.13,0.7125234874746779) (0.14,0.735670011259792) (0.15,0.7542265657212722) (0.16,0.7666831481561083) (0.17,0.7788096899918702) (0.18,0.7862131196788608) (0.19,0.7919097195345218) (0.2,0.7980681831827094) (0.21,0.8027494564773627) (0.22,0.8072203385117575) (0.23,0.8118404191006993) (0.24,0.8153117259613262) (0.25,0.8176989123372829) (0.26,0.8204941289988088) (0.27,0.8222929757819288) (0.28,0.824147499971571) (0.29,0.8262671561637135) (0.3,0.8277703099634706) (0.31,0.8293181198406339) (0.32,0.8308775923157289) (0.33,0.8319090837497807) (0.34,0.8331665705403353) (0.35,0.8343075211346677) (0.36,0.8355337806994124) (0.37,0.8367220197570551) (0.38,0.837727337286264) (0.39,0.8385823905473816) (0.4,0.839571549460526) (0.41,0.8404096667009225) (0.42,0.8410677661175039) (0.43,0.8419247698341081) (0.44,0.8426729441203107) (0.45,0.8433738448481513) (0.46,0.8441646238623123) (0.47,0.8448352174794889) (0.48,0.84549958839801) (0.49,0.8460466444955701) (0.5,0.8466399840189693) (0.51,0.8472939159658118) (0.52,0.8478037636277783) (0.53,0.84826834047487) (0.54,0.8487577257103904) (0.55,0.8493033097095909) (0.56,0.8498587439597015) (0.57,0.8503243136841161) (0.58,0.8508808179100488) (0.59,0.8512947220531587) (0.6,0.851960686596967) (0.61,0.8524237765793776) (0.62,0.8527941460174878) (0.63,0.8532577659871207) (0.64,0.8537444643858381) (0.65,0.8543045969899162) (0.66,0.8548465684658428) (0.67,0.8552928934350407) (0.68,0.8557819530099299) (0.69,0.8561308080811878) (0.7,0.8565490973668107) (0.71,0.8570019909394331) (0.72,0.8572345260926372) (0.73,0.8577454524865575) (0.74,0.8581153300090342) (0.75,0.8583830174797759) (0.76,0.8587696412673955) (0.77,0.8590952095421502) (0.78,0.8594290143381619) (0.79,0.8598691853264527) (0.8,0.8604173433174129) (0.81,0.8608301001028582) (0.82,0.861181073380678) (0.83,0.861610562184729) (0.84,0.8621240778050329) (0.85,0.8625346221835987) (0.86,0.8629666780712578) (0.87,0.8635238638874628) (0.88,0.8640095506189025) (0.89,0.8644654516491788) (0.9,0.864975854561073) (0.91,0.8656503419003477) (0.92,0.8662091171459887) (0.93,0.8668188940793254) (0.94,0.8672930597602487) (0.95,0.8680240950943513) (0.96,0.8686333042092481) (0.97,0.8692427562194869) (0.98,0.8699236429560171) (0.99,0.8712818122094712) };
%addlegendentry{noise=0.7}
\addplot[color=cyanblue, no markers, ] coordinates { (0.01,0.018361023206751054) (0.02,0.04253450555139548) (0.03,0.07268597387847815) (0.04,0.10863574465587274) (0.05,0.15394063470484956) (0.06,0.20117526411590045) (0.07,0.2690512684147827) (0.08,0.3562358839449768) (0.09,0.4493231936648704) (0.1,0.5707968168465598) (0.11,0.64491434834079) (0.12,0.7018894585518929) (0.13,0.7333518844145772) (0.14,0.7573188199733941) (0.15,0.7764710981879348) (0.16,0.7894550762995467) (0.17,0.8014475995299553) (0.18,0.8089999290249177) (0.19,0.814751399199835) (0.2,0.8207173108694267) (0.21,0.8258563352807453) (0.22,0.8302133931817376) (0.23,0.8346209339502232) (0.24,0.8381333569582272) (0.25,0.840747777883608) (0.26,0.8435897313855897) (0.27,0.8456688530868449) (0.28,0.8475032884254668) (0.29,0.8496922266222532) (0.3,0.8514408416222614) (0.31,0.8530061567016811) (0.32,0.8544601286964832) (0.33,0.8555727726995495) (0.34,0.8568833293984742) (0.35,0.8581859848844497) (0.36,0.85940636827771) (0.37,0.8605369989053415) (0.38,0.8616155699304586) (0.39,0.8625231782116121) (0.4,0.8635207512706947) (0.41,0.8643680063386134) (0.42,0.8652107540939739) (0.43,0.8660503311926744) (0.44,0.8667556491417581) (0.45,0.867474546261319) (0.46,0.8683374309287043) (0.47,0.8690512903746793) (0.48,0.8696904795520825) (0.49,0.8704602614858903) (0.5,0.8710244379260895) (0.51,0.8717513139121076) (0.52,0.8723655096500027) (0.53,0.8730361310421725) (0.54,0.8736502737693734) (0.55,0.8743040444391658) (0.56,0.8748359068373742) (0.57,0.8753708762021869) (0.58,0.8759796602505345) (0.59,0.8764923701342276) (0.6,0.8770496597729169) (0.61,0.8775196843506822) (0.62,0.8780124309398369) (0.63,0.8785457710706231) (0.64,0.8791251586505567) (0.65,0.8795918364674039) (0.66,0.8801154035433614) (0.67,0.8805495552294781) (0.68,0.8810484253831947) (0.69,0.881529556596708) (0.7,0.8820197416444963) (0.71,0.8824383063442053) (0.72,0.8830150864026575) (0.73,0.8834218715290095) (0.74,0.8837788513011845) (0.75,0.8842110923878498) (0.76,0.8846255322704856) (0.77,0.8851103852331322) (0.78,0.8855529543570608) (0.79,0.885986457643698) (0.8,0.8863595293128198) (0.81,0.8867710471037897) (0.82,0.8872000492165336) (0.83,0.8874995124709707) (0.84,0.8878314279468498) (0.85,0.8882063185868707) (0.86,0.8885622803518087) (0.87,0.8889192378550487) (0.88,0.8893333258767206) (0.89,0.8896814809987911) (0.9,0.8900299716132445) (0.91,0.8903852443734906) (0.92,0.8906607826204697) (0.93,0.8909482701410399) (0.94,0.891216788796637) (0.95,0.8914923103671134) (0.96,0.8918415128793102) (0.97,0.8922025179829075) (0.98,0.8925071706601123) (0.99,0.8929943901328508) };
%addlegendentry{noise=0.8}
\addplot[color=electricblue, no markers, dashed] coordinates { (0.01,0.019613660337552744) (0.02,0.04519464551497167) (0.03,0.07429385660504344) (0.04,0.10876204511154194) (0.05,0.15793261103411754) (0.06,0.20562637092163205) (0.07,0.2739446567497592) (0.08,0.36191132142183535) (0.09,0.4563930602580932) (0.1,0.5789540319560369) (0.11,0.6531021285486097) (0.12,0.7099289024395316) (0.13,0.7419822561482965) (0.14,0.7656885755456628) (0.15,0.7852223331377299) (0.16,0.7981644072432127) (0.17,0.8102586971679108) (0.18,0.8180821323864355) (0.19,0.823954548147822) (0.2,0.8299524364598405) (0.21,0.8348485810418138) (0.22,0.8392925757734212) (0.23,0.8437728645733222) (0.24,0.8473484456139162) (0.25,0.8499172282664469) (0.26,0.8527311819627268) (0.27,0.8547644608723594) (0.28,0.8566775231175541) (0.29,0.8588293223126922) (0.3,0.8606252126720846) (0.31,0.8623179937289839) (0.32,0.8637998448369043) (0.33,0.864966160310562) (0.34,0.8664400636699638) (0.35,0.8676623814197848) (0.36,0.8688074955698102) (0.37,0.8700105193301876) (0.38,0.8709606136722606) (0.39,0.8718806816841552) (0.4,0.872906607988091) (0.41,0.8738574639951804) (0.42,0.8746736745685942) (0.43,0.8755711343354088) (0.44,0.8763932347084676) (0.45,0.8770990804326265) (0.46,0.8778085991066765) (0.47,0.8785797001893846) (0.48,0.8793603064551743) (0.49,0.8800206453200958) (0.5,0.8807859518242208) (0.51,0.8814070799425276) (0.52,0.8819429846728226) (0.53,0.8826127917580566) (0.54,0.8832658893346925) (0.55,0.883804364216221) (0.56,0.8843340217623119) (0.57,0.8848887392455995) (0.58,0.8854794077185595) (0.59,0.8860885290390065) (0.6,0.8867054200871295) (0.61,0.8871567049464708) (0.62,0.8876774253605519) (0.63,0.8881132223982624) (0.64,0.8886669368988505) (0.65,0.8891864162915555) (0.66,0.8896922989682834) (0.67,0.8902604010550755) (0.68,0.8907827478387067) (0.69,0.8911492626083508) (0.7,0.891629553190456) (0.71,0.8921169624865587) (0.72,0.8925901895375139) (0.73,0.8929563916587838) (0.74,0.8934167384858692) (0.75,0.8938961754969068) (0.76,0.8943539050366976) (0.77,0.8947452751784507) (0.78,0.8951426173908278) (0.79,0.895484730158079) (0.8,0.8958225099790718) (0.81,0.8961351841637507) (0.82,0.8965054430068085) (0.83,0.8968246096795224) (0.84,0.8972091993952304) (0.85,0.8975185509895459) (0.86,0.8978845706107873) (0.87,0.8982105581840287) (0.88,0.8985713231849615) (0.89,0.8988801830129042) (0.9,0.8990871502981145) (0.91,0.899326365711974) (0.92,0.8994857440912493) (0.93,0.8996983732260295) (0.94,0.8998211740996506) (0.95,0.8999942056838274) (0.96,0.9001322880176769) (0.97,0.900274652633653) (0.98,0.9004220023701045) (0.99,0.9004387806192373) };
%addlegendentry{noise=0.9}
\addplot[color=NavyBlue, no markers, ] coordinates { (0.01,0.018690664556962024) (0.02,0.04362537094045539) (0.03,0.07407828043830317) (0.04,0.10963861288655433) (0.05,0.1569326963593433) (0.06,0.20216025401946505) (0.07,0.2703845025375153) (0.08,0.3576107777169978) (0.09,0.4505784710459283) (0.1,0.5708136560564612) (0.11,0.6450780773673062) (0.12,0.70152536213126) (0.13,0.732723240455525) (0.14,0.7563552507409175) (0.15,0.7753960467751028) (0.16,0.7881668425454528) (0.17,0.7999546942272648) (0.18,0.8074673177360044) (0.19,0.8130945135848543) (0.2,0.8189149514264717) (0.21,0.8237064736480987) (0.22,0.8280465103296942) (0.23,0.8325451269959676) (0.24,0.8360318389295102) (0.25,0.8386086670328123) (0.26,0.8414702501579125) (0.27,0.8435032538335019) (0.28,0.8453153025531622) (0.29,0.8475877393205004) (0.3,0.8492847529547054) (0.31,0.8508245944074168) (0.32,0.8523897618296601) (0.33,0.8536830822039596) (0.34,0.8550191413828659) (0.35,0.8562721403178365) (0.36,0.8573463070966167) (0.37,0.8585197633198324) (0.38,0.8595125286649183) (0.39,0.8604329205805045) (0.4,0.8613865691154511) (0.41,0.8623394787722466) (0.42,0.8631798805065194) (0.43,0.8638814910061325) (0.44,0.8647393118795047) (0.45,0.8653896952158671) (0.46,0.8661747055846596) (0.47,0.8668835066068861) (0.48,0.8675295553539355) (0.49,0.8681852378062488) (0.5,0.8688231585049928) (0.51,0.8694983941397088) (0.52,0.8701591087415563) (0.53,0.8708476034878397) (0.54,0.8715111917623296) (0.55,0.8720537333481975) (0.56,0.8725503472390288) (0.57,0.8731840427980377) (0.58,0.8738105375477032) (0.59,0.8744133686841274) (0.6,0.8750403407231211) (0.61,0.8756050315443947) (0.62,0.8762107744271443) (0.63,0.8766943738454327) (0.64,0.8771866846248373) (0.65,0.8777054960538755) (0.66,0.8782904116475528) (0.67,0.8788390955161234) (0.68,0.8794102193165166) (0.69,0.8798364842818737) (0.7,0.8802855731017372) (0.71,0.8807885701528029) (0.72,0.8813429137660209) (0.73,0.8817297388386708) (0.74,0.8821965026356383) (0.75,0.8826299594260852) (0.76,0.8830389174645442) (0.77,0.8835264158861293) (0.78,0.883876969215644) (0.79,0.884247920856372) (0.8,0.8846401088634744) (0.81,0.8851470739999511) (0.82,0.8855050293711054) (0.83,0.8859644948583693) (0.84,0.8863789936909104) (0.85,0.8867359513322798) (0.86,0.8869874759704056) (0.87,0.8874143073334402) (0.88,0.8877973062466868) (0.89,0.8882203741202884) (0.9,0.8885285381093555) (0.91,0.8888893128269806) (0.92,0.8893040966501313) (0.93,0.8896920192235985) (0.94,0.8900475786983227) (0.95,0.8904432133394699) (0.96,0.8908237023769383) (0.97,0.8912751176079843) (0.98,0.8916486207110405) (0.99,0.8922448049651869) };
%addlegendentry{noise=1.0}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group size=1 by 4,
                horizontal sep=1.0cm,
                vertical sep=1.5cm
            },
]

    % Plot 1
    \nextgroupplot[
    width=14cm,
    height=5cm,
    title = {\textbf{Tropical Cyclone $N_{max}$ ablation}},
    ylabel={\small{$\operatorname{Kersize}(\mathcal D_{M'},2)_{K}$ and $\tau_{\mathcal{X}}$}},
    grid=both,
    legend style={
    at={(0.98,0.22)},
    anchor=south east,
    font=\tiny,
    legend columns=2,
    %legend pos=south east,
    },
    xtick={10,50,100,200,300,450},
    xmin=5, xmax=450,
    ymin=0,
    ymax=9,
]
% Average kernel size (train)
\addplot[
    color=NavyBlue,
    mark=*,
    thick
]
coordinates {
    (10,2.4015267417)
    (20,2.4820634096)
    (30,2.7724897356)
    (40,3.1244530547)
    (50,3.5003548240)
    (100,5.5749494519)
    (200,7.2193006394)
    (300,7.7214618409)
    (450,7.7235596725)
};
\addlegendentry{AK (train)}

% Tau_x /500 (train)
\addplot[
    color=BrickRed,
    dashed,
    thick
]
coordinates {
    (10,0.571230)
    (20,0.571230)
    (30,0.571230)
    (40,0.571230)
    (50,0.571230)
    (100,0.571230)
    (200,0.571230)
    (300,0.571230)
    (450,0.571230)
};
\addlegendentry{$\tau_{\mathcal{X}}/500$ (train)}

% Average kernel size (test)
\addplot[
    color=cyan,
    mark=*,
    thick
]
coordinates {
    (10,2.4360114486)
    (20,2.9481214923)
    (30,3.3183868167)
    (40,3.5833560705)
    (50,3.8832756338)
    (100,5.0621683243)
    (200,6.1551146925)
    (300,6.5934236198)
    (450,6.5932993593)
};
\addlegendentry{AK (test)}

% Tau_x /500 (test)
\addplot[
    color=orange,
    dashed,
    thick
]
coordinates {
    (10,0.421689)
    (20,0.421689)
    (30,0.421689)
    (40,0.421689)
    (50,0.421689)
    (100,0.421689)
    (200,0.421689)
    (300,0.421689)
    (450,0.421689)
};
\addlegendentry{$\tau_{\mathcal{X}}/500$ (test)}

% Plot 2
\nextgroupplot[
    width=14cm,
    height=5cm,
    title={\textbf{Synthetic regression $N_{max}$ ablation}},
    grid=both,
        legend style={
    at={(0.98,0.02)},
    anchor=south east,
    font=\tiny,
    legend columns=2,
    %legend pos=south east,
    },
    xtick={10,50,100,200,300,450},
    xmin=5, xmax=450,
    ymin=0,
    ymax=0.028,
]

% Average kernel size (train)
\addplot[
    color=NavyBlue,
    mark=*,
    thick
]
coordinates {
    (10,0.019562)
    (20,0.020350)
    (30,0.020350)
    (40,0.020350)
    (50,0.020350)
    (100,0.020350)
    (200,0.020350)
    (300,0.020350)
    (450,0.020350)
};
\addlegendentry{AK (train)}

% Average kernel size (test)
\addplot[
    color=cyan,
    mark=*,
    thick
]
coordinates {
    (10,0.006876)
    (20,0.011751)
    (30,0.015591)
    (40,0.018910)
    (50,0.020413)
    (100,0.021929)
    (200,0.022522)
    (300,0.022522)
    (450,0.022522)
};
\addlegendentry{AK (test)}

% Tau_x (train)
\addplot[
    color=BrickRed,
    dashed,
    thick
]
coordinates {
    (10,0.014)
    (20,0.014)
    (30,0.014)
    (40,0.014)
    (50,0.014)
    (100,0.014)
    (200,0.014)
    (300,0.014)
    (450,0.014)
};
\addlegendentry{$\tau_{\mathcal{X}}$ (train)}

% Tau_x (test)
\addplot[
    color=orange,
    dashed,
    thick
]
coordinates {
    (10,0.014)
    (20,0.014)
    (30,0.014)
    (40,0.014)
    (50,0.014)
    (100,0.014)
    (200,0.014)
    (300,0.014)
    (450,0.014)
};
\addlegendentry{$\tau_{\mathcal{X}}$ (test)}
        % Plot 3
\nextgroupplot[
width=14cm,
height=5cm,
title = {\textbf{Energy efficiency $Y_1$ $N_{max}$ ablation}},
grid=both,
    legend style={
    at={(0.98,0.22)},
    anchor=south east,
    font=\tiny,
    legend columns=1,
    %legend pos=south east,
    },
xtick={10,50,70,100,200,300},
xmin=5, xmax=300,
ymin=0,
ymax=0.75,
]

% Kernel size
\addplot[
color=NavyBlue,
mark=*,
thick
]
coordinates {
(10,0.553437)
(20,0.553437)
(30,0.553437)
(50,0.553437)
(70,0.553437)
(100,0.553437)
(200,0.553437)
(300,0.553437)
};
\addlegendentry{AK}

% Tau_x
\addplot[
color=BrickRed,
dashed,
thick,
mark=square*
]
coordinates {
(10,0.645182)
(20,0.645182)
(30,0.645182)
(50,0.645182)
(70,0.645182)
(100,0.645182)
(200,0.645182)
(300,0.645182)
};
\addlegendentry{$\tau_{\mathcal{X}}$}

        % Plot 4
        \nextgroupplot[
width=14cm,
height=5cm,
title = {\textbf{Energy efficiency $Y_2$ $N_{max}$ ablation}},
xlabel = {$N_{\max}$},
grid=both,
    legend style={
    at={(0.98,0.12)},
    anchor=south east,
    font=\tiny,
    legend columns=1,
    %legend pos=south east,
    },
xtick={10,50,70,100,200,300},
xmin=5, xmax=300,
ymin=0,
ymax=1.7,
]

% Kernel size
\addplot[
color=NavyBlue,
mark=*,
thick
]
coordinates {
(10,1.546744)
(20,1.546744)
(30,1.546744)
(50,1.546744)
(70,1.546744)
(100,1.546744)
(200,1.546744)
(300,1.546744)
};
\addlegendentry{AK}

% Tau_x
\addplot[
color=BrickRed,
dashed,
thick,
mark=square*
]
coordinates {
(10,0.645182)
(20,0.645182)
(30,0.645182)
(50,0.645182)
(70,0.645182)
(100,0.645182)
(200,0.645182)
(300,0.645182)
};
\addlegendentry{$\tau_{\mathcal{X}}$}

        \end{groupplot}

    \end{tikzpicture}
